Integer Factorization By Sieving The Delta

Let $n = \mathrm{p}\!\cdot\!\mathrm{q}$ (p < q) and $\Delta = \lvert p-q \rvert$, where p,q are odd integers, then, it is hypothesized that factorizing this composite n will take O(1) time once the steady state value is reached for any $\Delta$ in $zone_0$ of some observation deck (od) with specific dial settings. We also introduce a new factorization approach by looking for $\Delta$ in different $\Delta$ sieve zones. Once $\Delta$ is found and $n$ is already given, one can easily find the factors of this composite n from any one of the following quadratic equations: $p^2 + p\Delta -n = 0$ or $q^2 -q\Delta -n = 0$. The new factorization approach does not rely on congruence of squares or any special properties of n, p or q and is only based on sieving the $\Delta$. In addition, some other new factorization approaches are also discussed. Finally, a new trapdoor function is presented which is leveraged to encrypt and decrypt a message with different keys. The most fascinating part of the discovery is how addition is used in factorization of a semiprime number by making it yield the difference of its prime factors.

==> (inline-0) <==
\begin{tabular}{|c|c|} 
\hline 
0 & -1 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 13 & 13 & 3 & 2 & 4 & 4 & 16 & -9 & 3 & 12 & -6 & 5 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 15 & 45 & 6 & 6 & 8 & 36 & 64 & -9 & 19 & 28 & 10 & 3 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 17 & 85 & 9 & 8 & 10 & 64 & 100 & -21 & 15 & 36 & -6 & 5 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 19 & 133 & 11 & 10 & 12 & 100 & 144 & -33 & 11 & 44 & -22 & 13 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 21 & 189 & 13 & 12 & 14 & 144 & 196 & -45 & 7 & 52 & -38 & 21 \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 23 & 253 & 15 & 14 & 16 & 196 & 256 & -57 & 3 & 60 & -54 & 29 \\
\Xhline{0.5\arrayrulewidth}
\textbf{7} & \textbf{13} & 25 & 325 & 18 & 18 & 20 & 324 & 400 & -1 & 75 & 76 & \textbf{74} & \textbf{35} \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 27 & 405 & 20 & 20 & 22 & 400 & 484 & -5 & 79 & 84 & \textbf{74} & \textbf{35} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... & ... & \textbf{74}  & \textbf{35} \\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & ... & ... & \textbf{74}  & \textbf{35} \\ [1ex] 
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline
0 & -1 \\
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 23 & 23 & 4 & 4 & 6 & 16 & 36 & -7 & 13 & 20 & 6 & 1 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 37 & 555 & 23 & 22 & 24 & 484 & 576 & -71 & 21 & 92 & -50 & 27 \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 39 & 663 & 25 & 24 & 26 & 576 & 676 & -87 & 13 & 100 & -74 & 39 \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 41 & 779 & 27 & 26 & 28 & 676 & 784 & -103 & 5 & 108 & -98 & 51 \\
\Xhline{0.5\arrayrulewidth}
\textbf{11} & \textbf{21} & 43 & 903 & 30 & 30 & 32 & 900 & 1024 & -3 & \textbf{121} & 124 & 118 & 57 \\
\Xhline{0.5\arrayrulewidth}
12 & 23 & 45 & 1035 & 32 & 32 & 34 & 1024 & 1156 & -11 & \textbf{121} & 132 & 110 & 53 \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & \textbf{121} & ... & ...  & ...\\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & \textbf{121} & ... & ... & ... \\ [1ex] 
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline
0 & -1 \\
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 2 & 14 & 28 & 5 & 4 & 6 & 16 & 36 & -12 & 8 & 20 & -4 & 4 \\
\Xhline{0.5\arrayrulewidth}
\textbf{2} & \textbf{4} & 16 & 64 & 8 & 8 & 10 & 64 & 100 & 0 & \textbf{36} & 36 & 36 & 16 \\
\Xhline{0.5\arrayrulewidth}
3 & 6 & 18 & 108 & 10 & 10 & 12 & 100 & 144 & -8 & \textbf{36} & 44 & 28 & 12 \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & \textbf{36} & ... & ...  & ... \\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & \textbf{36} & ... & ...  & ... \\ [1ex]
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline
0 & -1 \\
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 2 & 18 & 36 & 6 & 6 & 8 & 36 & 64 & 0 & 28 & 28 & 28 & 12 \\
\Xhline{0.5\arrayrulewidth}
2 & 4 & 20 & 80 & 8 & 8 & 10 & 64 & 100 & -16 & 20 & 36 & 4 & 0 \\
\Xhline{0.5\arrayrulewidth}
3 & 6 & 22 & 132 & 11 & 10 & 12 & 100 & 144 & -32 & 12 & 44 & -20 & 12 \\
\Xhline{0.5\arrayrulewidth}
4 & 8 & 24 & 192 & 13 & 12 & 14 & 144 & 196 & -48 & 4 & 52 & -44 & 24 \\
\Xhline{0.5\arrayrulewidth}
\textbf{5} & \textbf{10} & 26 & 260 & 16 & 16 & 18 & 256 & 324 & -4 & \textbf{64} & 68 & 60 & 28 \\
\Xhline{0.5\arrayrulewidth}
6 & 12 & 28 & 336 & 18 & 18 & 20 & 324 & 400 & -12 & \textbf{64} & 76 & 52 & 24 \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & \textbf{64} & ... & ...  & ...\\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & \textbf{64} & ... & ...  & ... \\ [1ex]
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline
0 & -1 \\
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 2 & 24 & 48 & 6 & 6 & 8 & 36 & 64 & -12 & 16 & 28 & 4 & 0 \\
\Xhline{0.5\arrayrulewidth}
2 & 4 & 26 & 104 & 10 & 10 & 12 & 100 & 144 & -4 & 40 & 44 & 36 & 16 \\
\Xhline{0.5\arrayrulewidth}
3 & 6 & 28 & 168 & 12 & 12 & 14 & 144 & 196 & -24 & 28 & 52 & 4 & 0 \\
\Xhline{0.5\arrayrulewidth}
4 & 8 & 30 & 240 & 15 & 14 & 16 & 196 & 256 & -44 & 16 & 60 & -28 & 16 \\
\Xhline{0.5\arrayrulewidth}
5 & 10 & 32 & 320 & 17 & 16 & 18 & 256 & 324 & -64 & 4 & 68 & -60 & 32 \\
\Xhline{0.5\arrayrulewidth}
6 & 12 & 34 & 408 & 20 & 20 & 22 & 400 & 484 & -8 & 76 & 84 & 68 & 32 \\
\Xhline{0.5\arrayrulewidth}
7 & 14 & 36 & 504 & 22 & 22 & 24 & 484 & 576 & -20 & 72 & 92 & 52 & 24 \\
\Xhline{0.5\arrayrulewidth}
8 & 16 & 38 & 608 & 24 & 24 & 26 & 576 & 676 & -32 & 68 & 100 & 36 & 16 \\
\Xhline{0.5\arrayrulewidth}
9 & 18 & 40 & 720 & 26 & 26 & 28 & 676 & 784 & -44 & 64 & 108 & 20 & 8 \\
\Xhline{0.5\arrayrulewidth}
10 & 20 & 42 & 840 & 28 & 28 & 30 & 784 & 900 & -56 & 60 & 116 & 4 & 0 \\
\Xhline{0.5\arrayrulewidth}
11 & 22 & 44 & 968 & 31 & 30 & 32 & 900 & 1024 & -68 & 56 & 124 & -12 & 8 \\
\Xhline{0.5\arrayrulewidth}
12 & 24 & 46 & 1104 & 33 & 32 & 34 & 1024 & 1156 & -80 & 52 & 132 & -28 & 16 \\
\Xhline{0.5\arrayrulewidth}
13 & 26 & 48 & 1248 & 35 & 34 & 36 & 1156 & 1296 & -92 & 48 & 140 & -44 & 24 \\
\Xhline{0.5\arrayrulewidth}
14 & 28 & 50 & 1400 & 37 & 36 & 38 & 1296 & 1444 & -104 & 44 & 148 & -60 & 32 \\
\Xhline{0.5\arrayrulewidth}
15 & 30 & 52 & 1560 & 39 & 38 & 40 & 1444 & 1600 & -116 & 40 & 156 & -76 & 40 \\
\Xhline{0.5\arrayrulewidth}
16 & 32 & 54 & 1728 & 41 & 40 & 42 & 1600 & 1764 & -128 & 36 & 164 & -92 & 48 \\
\Xhline{0.5\arrayrulewidth}
17 & 34 & 56 & 1904 & 43 & 42 & 44 & 1764 & 1936 & -140 & 32 & 172 & -108 & 56 \\
\Xhline{0.5\arrayrulewidth}
18 & 36 & 58 & 2088 & 45 & 44 & 46 & 1936 & 2116 & -152 & 28 & 180 & -124 & 64 \\
\Xhline{0.5\arrayrulewidth}
19 & 38 & 60 & 2280 & 47 & 46 & 48 & 2116 & 2304 & -164 & 24 & 188 & -140 & 72 \\
\Xhline{0.5\arrayrulewidth}
20 & 40 & 62 & 2480 & 49 & 48 & 50 & 2304 & 2500 & -176 & 20 & 196 & -156 & 80 \\
\Xhline{0.5\arrayrulewidth}
21 & 42 & 64 & 2688 & 51 & 50 & 52 & 2500 & 2704 & -188 & 16 & 204 & -172 & 88 \\
\Xhline{0.5\arrayrulewidth}
22 & 44 & 66 & 2904 & 53 & 52 & 54 & 2704 & 2916 & -200 & 12 & 212 & -188 & 96 \\
\Xhline{0.5\arrayrulewidth}
23 & 46 & 68 & 3128 & 55 & 54 & 56 & 2916 & 3136 & -212 & 8 & 220 & -204 & 104 \\
\Xhline{0.5\arrayrulewidth}
24 & 48 & 70 & 3360 & 57 & 56 & 58 & 3136 & 3364 & -224 & 4 & 228 & -220 & 112 \\
\Xhline{0.5\arrayrulewidth}
\textbf{25} & \textbf{50} & 72 & 3600 & 60 & 60 & 62 & 3600 & 3844 & 0 & 244 & 244 & \textbf{244} & \textbf{120} \\
\Xhline{0.5\arrayrulewidth}
26 & 52 & 74 & 3848 & 62 & 62 & 64 & 3844 & 4096 & -4 & 248 & 252 & \textbf{244} & \textbf{120} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... & ... & \textbf{244}  & \textbf{120}\\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & ... & ... & \textbf{244}  & \textbf{120} \\ [1ex]
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline
-1 & 0 \\
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 25 & 25 & 5 & 5 & 7 & 25 & 49 & 0 & 24 & 24 & 24 & 10 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 27 & 81 & 9 & 9 & 11 & 81 & 121 & 0 & 40 & 40 & 40 & 18 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 29 & 145 & 12 & 11 & 13 & 121 & 169 & -24 & 24 & 48 & 0 & 2 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 31 & 217 & 14 & 13 & 15 & 169 & 225 & -48 & 8 & 56 & -40 & 22 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 33 & 297 & 17 & 17 & 19 & 289 & 361 & -8 & 64 & 72 & 56 & 26 \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 35 & 385 & 19 & 19 & 21 & 361 & 441 & -24 & 56 & 80 & 32 & 14 \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 37 & 481 & 21 & 21 & 23 & 441 & 529 & -40 & 48 & 88 & 8 & 2 \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 39 & 585 & 24 & 23 & 25 & 529 & 625 & -56 & 40 & 96 & -16 & 10 \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 41 & 697 & 26 & 25 & 27 & 625 & 729 & -72 & 32 & 104 & -40 & 22 \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 43 & 817 & 28 & 27 & 29 & 729 & 841 & -88 & 24 & 112 & -64 & 34 \\
\Xhline{0.5\arrayrulewidth}
11 & 21 & 45 & 945 & 30 & 29 & 31 & 841 & 961 & -104 & 16 & 120 & -88 & 46 \\
\Xhline{0.5\arrayrulewidth}
12 & 23 & 47 & 1081 & 32 & 31 & 33 & 961 & 1089 & -120 & 8 & 128 & -112 & 58 \\
\Xhline{0.5\arrayrulewidth}
\textbf{13} & \textbf{25} & 49 & 1225 & 35 & 35 & 37 & 1225 & 1369 & 0 & \textbf{144} & 144 & 144 & 70 \\
\Xhline{0.5\arrayrulewidth}
14 & 27 & 51 & 1377 & 37 & 37 & 39 & 1369 & 1521 & -8 & \textbf{144} & 152 & 136 & 66 \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & \textbf{144} & ... & ...  & ...\\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & \textbf{144} & ... & ...  & ... \\ [1ex]
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline
-1 & 0 \\
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 13 & 13 & 3 & 3 & 5 & 9 & 25 & -4 & 12 & 16 & 8 & 2 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 15 & 45 & 6 & 5 & 7 & 25 & 49 & -20 & 4 & 24 & -16 & 10 \\
\Xhline{0.5\arrayrulewidth}
\textbf{3} & \textbf{5} & 17 & 85 & 9 & 9 & 11 & 81 & 121 & -4 & \textbf{36} & 40 & 32 & 14 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 19 & 133 & 11 & 11 & 13 & 121 & 169 & -12 & \textbf{36} & 48 & 24 & 10 \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & \textbf{36} & ... & ...  & ...\\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & \textbf{36} & ... & ...  & ... \\ [1ex]
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline
-1 & 0 \\
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 23 & 23 & 4 & 3 & 5 & 9 & 25 & -14 & 2 & 16 & -12 & 8 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 25 & 75 & 8 & 7 & 9 & 49 & 81 & -26 & 6 & 32 & -20 & 12 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 27 & 135 & 11 & 11 & 13 & 121 & 169 & -14 & 34 & 48 & 20 & 8 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 29 & 203 & 14 & 13 & 15 & 169 & 225 & -34 & 22 & 56 & -12 & 8 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 31 & 279 & 16 & 15 & 17 & 225 & 289 & -54 & 10 & 64 & -44 & 24 \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 33 & 363 & 19 & 19 & 21 & 361 & 441 & -2 & 78 & 80 & 76 & 36 \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 35 & 455 & 21 & 21 & 23 & 441 & 529 & -14 & 74 & 88 & 60 & 28 \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 37 & 555 & 23 & 23 & 25 & 529 & 625 & -26 & 70 & 96 & 44 & 20 \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 39 & 663 & 25 & 25 & 27 & 625 & 729 & -38 & 66 & 104 & 28 & 12 \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 41 & 779 & 27 & 27 & 29 & 729 & 841 & -50 & 62 & 112 & 12 & 4 \\
\Xhline{0.5\arrayrulewidth}
11 & 21 & 43 & 903 & 30 & 29 & 31 & 841 & 961 & -62 & 58 & 120 & -4 & 4 \\
\Xhline{0.5\arrayrulewidth}
12 & 23 & 45 & 1035 & 32 & 31 & 33 & 961 & 1089 & -74 & 54 & 128 & -20 & 12 \\
\Xhline{0.5\arrayrulewidth}
13 & 25 & 47 & 1175 & 34 & 33 & 35 & 1089 & 1225 & -86 & 50 & 136 & -36 & 20 \\
\Xhline{0.5\arrayrulewidth}
14 & 27 & 49 & 1323 & 36 & 35 & 37 & 1225 & 1369 & -98 & 46 & 144 & -52 & 28 \\
\Xhline{0.5\arrayrulewidth}
15 & 29 & 51 & 1479 & 38 & 37 & 39 & 1369 & 1521 & -110 & 42 & 152 & -68 & 36 \\
\Xhline{0.5\arrayrulewidth}
16 & 31 & 53 & 1643 & 40 & 39 & 41 & 1521 & 1681 & -122 & 38 & 160 & -84 & 44 \\
\Xhline{0.5\arrayrulewidth}
17 & 33 & 55 & 1815 & 42 & 41 & 43 & 1681 & 1849 & -134 & 34 & 168 & -100 & 52 \\
\Xhline{0.5\arrayrulewidth}
18 & 35 & 57 & 1995 & 44 & 43 & 45 & 1849 & 2025 & -146 & 30 & 176 & -116 & 60 \\
\Xhline{0.5\arrayrulewidth}
19 & 37 & 59 & 2183 & 46 & 45 & 47 & 2025 & 2209 & -158 & 26 & 184 & -132 & 68 \\
\Xhline{0.5\arrayrulewidth}
20 & 39 & 61 & 2379 & 48 & 47 & 49 & 2209 & 2401 & -170 & 22 & 192 & -148 & 76 \\
\Xhline{0.5\arrayrulewidth}
21 & 41 & 63 & 2583 & 50 & 49 & 51 & 2401 & 2601 & -182 & 18 & 200 & -164 & 84 \\
\Xhline{0.5\arrayrulewidth}
22 & 43 & 65 & 2795 & 52 & 51 & 53 & 2601 & 2809 & -194 & 14 & 208 & -180 & 92 \\
\Xhline{0.5\arrayrulewidth}
23 & 45 & 67 & 3015 & 54 & 53 & 55 & 2809 & 3025 & -206 & 10 & 216 & -196 & 100 \\
\Xhline{0.5\arrayrulewidth}
24 & 47 & 69 & 3243 & 56 & 55 & 57 & 3025 & 3249 & -218 & 6 & 224 & -212 & 108 \\
\Xhline{0.5\arrayrulewidth}
25 & 49 & 71 & 3479 & 58 & 57 & 59 & 3249 & 3481 & -230 & 2 & 232 & -228 & 116 \\
\Xhline{0.5\arrayrulewidth}
\textbf{26} & \textbf{51} & 73 & 3723 & 61 & 61 & 63 & 3721 & 3969 & -2 & 246 & 248 & \textbf{244} & \textbf{120} \\
\Xhline{0.5\arrayrulewidth}
27 & 53 & 75 & 3975 & 63 & 63 & 65 & 3969 & 4225 & -6 & 250 & 256 & \textbf{244} & \textbf{120} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... & ... & \textbf{244}  & \textbf{120}\\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & ... & ... & \textbf{244}  & \textbf{120} \\ [1ex]
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline
-1 & 0 \\
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 2 & 14 & 28 & 5 & 5 & 7 & 25 & 49 & -3 & 21 & 24 & 18 & 7 \\
\Xhline{0.5\arrayrulewidth}
2 & 4 & 16 & 64 & 8 & 7 & 9 & 49 & 81 & -15 & 17 & 32 & 2 & 1 \\
\Xhline{0.5\arrayrulewidth}
3 & 6 & 18 & 108 & 10 & 9 & 11 & 81 & 121 & -27 & 13 & 40 & -14 & 9 \\
\Xhline{0.5\arrayrulewidth}
4 & 8 & 20 & 160 & 12 & 11 & 13 & 121 & 169 & -39 & 9 & 48 & -30 & 17 \\
\Xhline{0.5\arrayrulewidth}
5 & 10 & 22 & 220 & 14 & 13 & 15 & 169 & 225 & -51 & 5 & 56 & -46 & 25 \\
\Xhline{0.5\arrayrulewidth}
6 & 12 & 24 & 288 & 16 & 15 & 17 & 225 & 289 & -63 & 1 & 64 & -62 & 33 \\
\Xhline{0.5\arrayrulewidth}
\textbf{7} & \textbf{14} & 26 & 364 & 19 & 19 & 21 & 361 & 441 & -3 & 77 & 80 &  \textbf{74} &  \textbf{35} \\
\Xhline{0.5\arrayrulewidth}
8 & 16 & 28 & 448 & 21 & 21 & 23 & 441 & 529 & -7 & 81 & 88 &  \textbf{74} &  \textbf{35} \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... &  \textbf{74} &  \textbf{35} \\
\Xhline{0.5\arrayrulewidth}
$\infty$ & $\infty$ & $\infty$ & $\infty$ & ... & ... & ... & ... & ... & ... & ... & ... &  \textbf{74} &  \textbf{35} \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline
-1 & 0 \\
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 2 & 24 & 48 & 6 & 5 & 7 & 25 & 49 & -23 & 1 & 24 & -22 & 13 \\
\Xhline{0.5\arrayrulewidth}
2 & 4 & 26 & 104 & 10 & 9 & 11 & 81 & 121 & -23 & 17 & 40 & -6 & 5 \\
\Xhline{0.5\arrayrulewidth}
3 & 6 & 28 & 168 & 12 & 11 & 13 & 121 & 169 & -47 & 1 & 48 & -46 & 25 \\
\Xhline{0.5\arrayrulewidth}
4 & 8 & 30 & 240 & 15 & 15 & 17 & 225 & 289 & -15 & 49 & 64 & 34 & 15 \\
\Xhline{0.5\arrayrulewidth}
5 & 10 & 32 & 320 & 17 & 17 & 19 & 289 & 361 & -31 & 41 & 72 & 10 & 3 \\
\Xhline{0.5\arrayrulewidth}
6 & 12 & 34 & 408 & 20 & 19 & 21 & 361 & 441 & -47 & 33 & 80 & -14 & 9 \\
\Xhline{0.5\arrayrulewidth}
7 & 14 & 36 & 504 & 22 & 21 & 23 & 441 & 529 & -63 & 25 & 88 & -38 & 21 \\
\Xhline{0.5\arrayrulewidth}
8 & 16 & 38 & 608 & 24 & 23 & 25 & 529 & 625 & -79 & 17 & 96 & -62 & 33 \\
\Xhline{0.5\arrayrulewidth}
9 & 18 & 40 & 720 & 26 & 25 & 27 & 625 & 729 & -95 & 9 & 104 & -86 & 45 \\
\Xhline{0.5\arrayrulewidth}
10 & 20 & 42 & 840 & 28 & 27 & 29 & 729 & 841 & -111 & 1 & 112 & -110 & 57 \\
\Xhline{0.5\arrayrulewidth}
\textbf{11} & \textbf{22} & 44 & 968 & 31 & 31 & 33 & 961 & 1089 & -7 & \textbf{121} & 128 & 114 & 55 \\
\Xhline{0.5\arrayrulewidth}
12 & 24 & 46 & 1104 & 33 & 33 & 35 & 1089 & 1225 & -15 & \textbf{121} & 136 & 106 & 51 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & \textbf{121} & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
$\infty$ & $\infty$ & $\infty$ & $\infty$ & ... & ... & ... & ... & ... & ... & \textbf{121} & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
0 & -1 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $zone$\\[0.5ex]
\hline
\Xhline{0.5\arrayrulewidth}
1 & 1 & 13 & 13 & -9 & 0 & 3 & 0 & 12 & 0 & -6 & 0 & ... \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 15 & 45 & -9 & 0 & 19 & -16 & 28 & -16 & 10 & -16 & ... \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 17 & 85 & -21 & 12 & 15 & 4 & 36 & -8 & -6 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 19 & 133 & -33 & 12 & 11 & 4 & 44 & -8 & -22 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 21 & 189 & -45 & 12 & 7 & 4 & 52 & -8 & -38 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 23 & 253 & -57 & 12 & 3 & 4 & 60 & -8 & -54 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 25 & 325 & -1 & \textbf{-56} & 75 & \textbf{-72} & 76 & -16 & \textbf{74} & \textbf{-128} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 27 & 405 & -5 & \textbf{4} & 79 & \textbf{-4} & 84 & -8 & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 29 & 493 & -9 & \textbf{4} & 83 & \textbf{-4} & 92 & -8 & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 31 & 589 & -13 & \textbf{4} & 87 & \textbf{-4} & 100 & -8 & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
11 & 21 & 33 & 693 & -17 & \textbf{4} & 91 & \textbf{-4} & 108 & -8 & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
12 & 23 & 35 & 805 & -21 & \textbf{4} & 95 & \textbf{-4} & 116 & -8 & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
13 & 25 & 37 & 925 & -25 & \textbf{4} & 99 & \textbf{-4} & 124 & -8 & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
14 & 27 & 39 & 1053 & -29 & \textbf{4} & 103 & \textbf{-4} & 132 & -8 & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & \textbf{4}  & ... & \textbf{-4} & ...  & ... &  \textbf{74} & \textbf{0}& \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
 $\infty$ & $\infty$ & $\infty$ & $\infty$ & ... & \textbf{4} & ... & \textbf{-4}  & ...  & ... &  \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
0 & -1 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $zone$\\[0.5ex]
\hline
\Xhline{0.5\arrayrulewidth}
1 & 2 & 24 & 48 & -12 & 0 & 16 & 0 & 28 & 0 & 4 & 0 & ... \\
\Xhline{0.5\arrayrulewidth}
2 & 4 & 26 & 104 & -4 & -8 & 40 & -24 & 44 & -16 & 36 & -32 & ... \\
\Xhline{0.5\arrayrulewidth}
3 & 6 & 28 & 168 & -24 & 20 & 28 & 12 & 52 & -8 & 4 & 32 & ... \\
\Xhline{0.5\arrayrulewidth}
4 & 8 & 30 & 240 & -44 & 20 & 16 & 12 & 60 & -8 & -28 & 32 & ... \\
\Xhline{0.5\arrayrulewidth}
5 & 10 & 32 & 320 & -64 & 20 & 4 & 12 & 68 & -8 & -60 & 32 & ... \\
\Xhline{0.5\arrayrulewidth}
6 & 12 & 34 & 408 & -8 & -56 & 76 & -72 & 84 & -16 & 68 & -128 & ... \\
\Xhline{0.5\arrayrulewidth}
7 & 14 & 36 & 504 & -20 & 12 & 72 & 4 & 92 & -8 & 52 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
8 & 16 & 38 & 608 & -32 & 12 & 68 & 4 & 100 & -8 & 36 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
9 & 18 & 40 & 720 & -44 & 12 & 64 & 4 & 108 & -8 & 20 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
23 & 46 & 68 & 3128 & -212 & 12 & 8 & 4 & 220 & -8 & -204 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
24 & 48 & 70 & 3360 & -224 & 12 & 4 & 4 & 228 & -8 & -220 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
25 & 50 & 72 & 3600 & 0 & \textbf{-224} & 244 & \textbf{-240} & 244 & -16 & \textbf{244} & \textbf{-464} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
26 & 52 & 74 & 3848 & -4 & \textbf{4} & 248 & \textbf{-4} & 252 & -8 & \textbf{244} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
27 & 54 & 76 & 4104 & -8 & \textbf{4} & 252 & \textbf{-4} & 260 & -8 & \textbf{244} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
28 & 56 & 78 & 4368 & -12 & \textbf{4} & 256 & \textbf{-4} & 268 & -8 & \textbf{244} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
29 & 58 & 80 & 4640 & -16 & \textbf{4} & 260 & \textbf{-4} & 276 & -8 & \textbf{244} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & \textbf{4} & ... & \textbf{-4}  & ...  & ... & \textbf{244} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
 $\infty$ & $\infty$ & $\infty$ & $\infty$ & ... & \textbf{4}  & ... & \textbf{-4}  & ...  & ... & \textbf{244} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $zone$\\[0.5ex]
\hline
\Xhline{0.5\arrayrulewidth}
1 & 1 & 23 & 23 & -14 & 0 & 2 & 0 & 16 & 0 & -12 & 0 & ... \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 25 & 75 & -26 & 12 & 6 & -4 & 32 & -16 & -20 & 8 & ... \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 27 & 135 & -14 & -12 & 34 & -28 & 48 & -16 & 20 & -40 & ... \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 29 & 203 & -34 & 20 & 22 & 12 & 56 & -8 & -12 & 32 & ... \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 31 & 279 & -54 & 20 & 10 & 12 & 64 & -8 & -44 & 32 & ... \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 33 & 363 & -2 & -52 & 78 & -68 & 80 & -16 & 76 & -120 & ... \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 35 & 455 & -14 & 12 & 74 & 4 & 88 & -8 & 60 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 37 & 555 & -26 & 12 & 70 & 4 & 96 & -8 & 44 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 39 & 663 & -38 & 12 & 66 & 4 & 104 & -8 & 28 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
17 & 33 & 55 & 1815 & -134 & 12 & 34 & 4 & 168 & -8 & -100 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
18 & 35 & 57 & 1995 & -146 & 12 & 30 & 4 & 176 & -8 & -116 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
19 & 37 & 59 & 2183 & -158 & 12 & 26 & 4 & 184 & -8 & -132 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
20 & 39 & 61 & 2379 & -170 & 12 & 22 & 4 & 192 & -8 & -148 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
21 & 41 & 63 & 2583 & -182 & 12 & 18 & 4 & 200 & -8 & -164 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
22 & 43 & 65 & 2795 & -194 & 12 & 14 & 4 & 208 & -8 & -180 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
23 & 45 & 67 & 3015 & -206 & 12 & 10 & 4 & 216 & -8 & -196 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
24 & 47 & 69 & 3243 & -218 & 12 & 6 & 4 & 224 & -8 & -212 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
25 & 49 & 71 & 3479 & -230 & 12 & 2 & 4 & 232 & -8 & -228 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
26 & 51 & 73 & 3723 & -2 & \textbf{-228} & 246 & \textbf{-244} & 248 & -16 & \textbf{244} & \textbf{-472} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
27 & 53 & 75 & 3975 & -6 & \textbf{4} & 250 & \textbf{-4} & 256 & -8 & \textbf{244} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
28 & 55 & 77 & 4235 & -10 & \textbf{4} & 254 & \textbf{-4} & 264 & -8 & \textbf{244} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
29 & 57 & 79 & 4503 & -14 & \textbf{4} & 258 & \textbf{-4} & 272 & -8 & \textbf{244} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
30 & 59 & 81 & 4779 & -18 & \textbf{4} & 262 & \textbf{-4} & 280 & -8 & \textbf{244} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & \textbf{4}  & ... & \textbf{-4}  & ...  & ... & \textbf{244} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
 $\infty$ & $\infty$ & $\infty$ & $\infty$ & ... & \textbf{4}  & ... & \textbf{-4} & ...  & ... & \textbf{244} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $zone$\\[0.5ex]
\hline
\Xhline{0.5\arrayrulewidth}
1 & 2 & 14 & 28 & -3 & 0 & 21 & 0 & 24 & 0 & 18 & 0 & ... \\
\Xhline{0.5\arrayrulewidth}
2 & 4 & 16 & 64 & -15 & 12 & 17 & 4 & 32 & -8 & 2 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
3 & 6 & 18 & 108 & -27 & 12 & 13 & 4 & 40 & -8 & -14 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
4 & 8 & 20 & 160 & -39 & 12 & 9 & 4 & 48 & -8 & -30 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
5 & 10 & 22 & 220 & -51 & 12 & 5 & 4 & 56 & -8 & -46 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
6 & 12 & 24 & 288 & -63 & 12 & 1 & 4 & 64 & -8 & -62 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
7 & 14 & 26 & 364 & -3 & \textbf{-60} & 77 & \textbf{-76} & 80 & -16 & \textbf{74} & \textbf{-136} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
8 & 16 & 28 & 448 & -7 & \textbf{4} & 81 & \textbf{-4} & 88 & -8 & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
9 & 18 & 30 & 540 & -11 & \textbf{4} & 85 & \textbf{-4} & 96 & -8 & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
10 & 20 & 32 & 640 & -15 & \textbf{4} & 89 & \textbf{-4} & 104 & -8 & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
11 & 22 & 34 & 748 & -19 & \textbf{4} & 93 & \textbf{-4} & 112 & -8 & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & \textbf{4} & ... & \textbf{-4} & ...  & ... & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
 $\infty$ & $\infty$ & $\infty$ & $\infty$ & ... & \textbf{4} & ... & \textbf{-4} & ...  & ... & \textbf{74} & \textbf{0} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|} 
\hline 
-1 & -2 \\ 
\Xhline{0.5\arrayrulewidth}
4 & 4 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $od_5$ \\[0.5ex]
\hline 
\Xhline{0.5\arrayrulewidth}
1 & 1 & 47 & 47 & -22 & 0 & 34 & 0 & 56 & 0 & 12 & 0 & 80 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 49 & 147 & -26 & 4 & 78 & -44 & 104 & -48 & 52 & -40 & 208 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 51 & 255 & -86 & 60 & 34 & 44 & 120 & -16 & -52 & 104 & 16 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 53 & 371 & -82 & -4 & 70 & -36 & 152 & -32 & -12 & -40 & 128 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 55 & 495 & -54 & -28 & 130 & -60 & 184 & -32 & 76 & -88 & 336 \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 57 & 627 & -98 & 44 & 102 & 28 & 200 & -16 & 4 & 72 & 208 \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 59 & 767 & -142 & 44 & 74 & 28 & 216 & -16 & -68 & 72 & 80 \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 61 & 915 & -74 & -68 & 174 & -100 & 248 & -32 & 100 & -168 & 448 \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 63 & 1071 & -110 & 36 & 154 & 20 & 264 & -16 & 44 & 56 & 352 \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 65 & 1235 & -146 & 36 & 134 & 20 & 280 & -16 & -12 & 56 & 256 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
54 & 107 & 153 & 16371 & -746 & 20 & 270 & 4 & 1016 & -16 & -476 & 24 & 64 \\
\Xhline{0.5\arrayrulewidth}
55 & 109 & 155 & 16895 & -766 & 20 & 266 & 4 & 1032 & -16 & -500 & 24 & 32 \\
\Xhline{0.5\arrayrulewidth}
56 & 111 & 157 & 17427 & -266 & \textbf{-500} & 798 & \textbf{-532} & 1064 & \textbf{-32} & 532 & \textbf{-1032} & \textbf{2128} \\
\Xhline{0.5\arrayrulewidth}
57 & 113 & 159 & 17967 & -278 & \textbf{12} & 802 & \textbf{-4} & 1080 & \textbf{-16} & 524 & \textbf{8} & \textbf{2128} \\
\Xhline{0.5\arrayrulewidth}
58 & 115 & 161 & 18515 & -290 & \textbf{12} & 806 & \textbf{-4} & 1096 & \textbf{-16} & 516 & \textbf{8} & \textbf{2128} \\
\Xhline{0.5\arrayrulewidth}
59 & 117 & 163 & 19071 & -302 & \textbf{12} & 810 & \textbf{-4} & 1112 & \textbf{-16} & 508 & \textbf{8} & \textbf{2128} \\
\Xhline{0.5\arrayrulewidth}
60 & 119 & 165 & 19635 & -314 & \textbf{12} & 814 & \textbf{-4} & 1128 & \textbf{-16} & 500 & \textbf{8} & \textbf{2128} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... & ... & \textbf{2128} \\
\Xhline{0.5\arrayrulewidth}
 $\infty$ & $\infty$ & $\infty$ & $\infty$ & ... & ... & ... & ... & ...  & ... & ... & ... & \textbf{2128} \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|} 
\hline 
-2 & -1 \\ 
\Xhline{0.5\arrayrulewidth}
4 & 4 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $od_5$ \\[0.5ex]
\hline 
\Xhline{0.5\arrayrulewidth}
1 & 1 & 49 & 49 & -13 & 0 & 51 & 0 & 64 & 0 & 38 & 0 & 140 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 51 & 153 & -53 & 40 & 43 & 8 & 96 & -32 & -10 & 48 & 76 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 53 & 265 & -69 & 16 & 59 & -16 & 128 & -32 & -10 & 0 & 108 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 55 & 385 & -61 & -8 & 99 & -40 & 160 & -32 & 38 & -48 & 236 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 57 & 513 & -113 & 52 & 63 & 36 & 176 & -16 & -50 & 88 & 76 \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 59 & 649 & -73 & -40 & 135 & -72 & 208 & -32 & 62 & -112 & 332 \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 61 & 793 & -117 & 44 & 107 & 28 & 224 & -16 & -10 & 72 & 204 \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 63 & 945 & -161 & 44 & 79 & 28 & 240 & -16 & -82 & 72 & 76 \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 65 & 1105 & -81 & -80 & 191 & -112 & 272 & -32 & 110 & -192 & 492 \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 67 & 1273 & -117 & 36 & 171 & 20 & 288 & -16 & 54 & 56 & 396 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
57 & 113 & 161 & 18193 & -769 & 20 & 303 & 4 & 1072 & -16 & -466 & 24 & 140 \\
\Xhline{0.5\arrayrulewidth}
58 & 115 & 163 & 18745 & -789 & 20 & 299 & 4 & 1088 & -16 & -490 & 24 & 108 \\
\Xhline{0.5\arrayrulewidth}
59 & 117 & 165 & 19305 & -809 & 20 & 295 & 4 & 1104 & -16 & -514 & 24 & 76 \\
\Xhline{0.5\arrayrulewidth}
60 & 119 & 167 & 19873 & -829 & 20 & 291 & 4 & 1120 & -16 & -538 & 24 & 44 \\
\Xhline{0.5\arrayrulewidth}
61 & 121 & 169 & 20449 & -285 & \textbf{-544} & 867 & \textbf{-576} & 1152 & \textbf{-32} & 582 & \textbf{-1120} & \textbf{2316} \\
\Xhline{0.5\arrayrulewidth}
62 & 123 & 171 & 21033 & -297 & \textbf{12} & 871 & \textbf{-4} & 1168 & \textbf{-16} & 574 & \textbf{8} & \textbf{2316} \\
\Xhline{0.5\arrayrulewidth}
63 & 125 & 173 & 21625 & -309 & \textbf{12} & 875 & \textbf{-4} & 1184 & \textbf{-16} & 566 & \textbf{8} & \textbf{2316} \\
\Xhline{0.5\arrayrulewidth}
64 & 127 & 175 & 22225 & -321 & \textbf{12} & 879 & \textbf{-4} & 1200 & \textbf{-16} & 558 & \textbf{8} & \textbf{2316} \\
\Xhline{0.5\arrayrulewidth}
65 & 129 & 177 & 22833 & -333 & \textbf{12} & 883 & \textbf{-4} & 1216 & \textbf{-16} & 550 & \textbf{8} & \textbf{2316} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... & ... & \textbf{2316} \\
\Xhline{0.5\arrayrulewidth}
 $\infty$ & $\infty$ & $\infty$ & $\infty$ & ... & ... & ... & ... & ...  & ... & ... & ... & \textbf{2316} \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
6 & 6 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $zone$\\[0.5ex]
\hline
\Xhline{0.5\arrayrulewidth}
1 & 1 & 23 & 23 & -14 & 0 & 58 & 0 & 72 & 0 & 44 & 0 & ... \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 25 & 75 & -26 & 12 & 94 & -36 & 120 & -48 & 68 & -24 & ... \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 27 & 135 & -14 & -12 & 154 & -60 & 168 & -48 & 140 & -72 & ... \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 29 & 203 & -34 & 20 & 158 & -4 & 192 & -24 & 124 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 31 & 279 & -54 & 20 & 162 & -4 & 216 & -24 & 108 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 33 & 363 & -2 & -52 & 262 & -100 & 264 & -48 & \textbf{260} & \textbf{-152} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 35 & 455 & -14 & 12 & 274 & -12 & 288 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 37 & 555 & -26 & 12 & 286 & -12 & 312 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 39 & 663 & -38 & 12 & 298 & -12 & 336 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 41 & 779 & -50 & 12 & 310 & -12 & 360 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
11 & 21 & 43 & 903 & -62 & 12 & 322 & -12 & 384 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
12 & 23 & 45 & 1035 & -74 & 12 & 334 & -12 & 408 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
13 & 25 & 47 & 1175 & -86 & 12 & 346 & -12 & 432 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
14 & 27 & 49 & 1323 & -98 & 12 & 358 & -12 & 456 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
15 & 29 & 51 & 1479 & -110 & 12 & 370 & -12 & 480 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
16 & 31 & 53 & 1643 & -122 & 12 & 382 & -12 & 504 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
17 & 33 & 55 & 1815 & -134 & 12 & 394 & -12 & 528 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
18 & 35 & 57 & 1995 & -146 & 12 & 406 & -12 & 552 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
19 & 37 & 59 & 2183 & -158 & 12 & 418 & -12 & 576 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
20 & 39 & 61 & 2379 & -170 & 12 & 430 & -12 & 600 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
21 & 41 & 63 & 2583 & -182 & 12 & 442 & -12 & 624 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
22 & 43 & 65 & 2795 & -194 & 12 & 454 & -12 & 648 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
23 & 45 & 67 & 3015 & -206 & 12 & 466 & -12 & 672 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
24 & 47 & 69 & 3243 & -218 & 12 & 478 & -12 & 696 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
25 & 49 & 71 & 3479 & -230 & 12 & 490 & -12 & 720 & -24 & \textbf{260} & \textbf{0} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
26 & 51 & 73 & 3723 & -2 & -228 & 766 & -276 & 768 & -48 & 764 & -504 & ... \\
\Xhline{0.5\arrayrulewidth}
27 & 53 & 75 & 3975 & -6 & 4 & 786 & -20 & 792 & -24 & 780 & -16 & ... \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|} 
\hline 
-1 & -2 \\ 
\Xhline{0.5\arrayrulewidth}
12 & 12 \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $od_5$ & $zone$ \\[0.5ex]
\hline 
\Xhline{0.5\arrayrulewidth}
1 & 1 & 47 & 47 & -22 & 0 & 242 & 0 & 264 & 0 & 220 & 0 & 704 & ... \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 49 & 147 & -26 & 4 & 382 & -140 & 408 & -144 & 356 & -136 & 1120 & ... \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 51 & 255 & -86 & 60 & 370 & 12 & 456 & -48 & 284 & 72 & 1024 & ... \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 53 & 371 & -82 & -4 & 470 & -100 & 552 & -96 & 388 & -104 & 1328 & ... \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 55 & 495 & -54 & -28 & 594 & -124 & 648 & -96 & 540 & -152 & 1728 & ... \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 57 & 627 & -98 & 44 & 598 & -4 & 696 & -48 & 500 & 40 & 1696 & ... \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 59 & 767 & -142 & 44 & 602 & -4 & 744 & -48 & 460 & 40 & 1664 & ... \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 61 & 915 & -74 & \textbf{-68} & 766 & \textbf{-164} & 840 & \textbf{-96} & 692 & \textbf{-232} & \textbf{2224} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 63 & 1071 & -110 & \textbf{36} & 778 & \textbf{-12} & 888 & \textbf{-48} & 668 & \textbf{24} & \textbf{2224} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 65 & 1235 & -146 & \textbf{36} & 790 & \textbf{-12} & 936 & \textbf{-48} & 644 & \textbf{24} & \textbf{2224} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
11 & 21 & 67 & 1407 & -182 & \textbf{36} & 802 & \textbf{-12} & 984 & \textbf{-48} & 620 & \textbf{24} & \textbf{2224} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
12 & 23 & 69 & 1587 & -218 & \textbf{36} & 814 & \textbf{-12} & 1032 & \textbf{-48} & 596 & \textbf{24} & \textbf{2224} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
13 & 25 & 71 & 1775 & -94 & -124 & 1034 & -220 & 1128 & -96 & 940 & -344 & 3008 & ... \\
\Xhline{0.5\arrayrulewidth}
14 & 27 & 73 & 1971 & -122 & 28 & 1054 & -20 & 1176 & -48 & 932 & 8 & 3040 & ... \\
\Xhline{0.5\arrayrulewidth}
15 & 29 & 75 & 2175 & -150 & 28 & 1074 & -20 & 1224 & -48 & 924 & 8 & 3072 & ... \\
\Xhline{0.5\arrayrulewidth}
16 & 31 & 77 & 2387 & -178 & 28 & 1094 & -20 & 1272 & -48 & 916 & 8 & 3104 & ... \\
\Xhline{0.5\arrayrulewidth}
17 & 33 & 79 & 2607 & -206 & 28 & 1114 & -20 & 1320 & -48 & 908 & 8 & 3136 & ... \\
\Xhline{0.5\arrayrulewidth}
18 & 35 & 81 & 2835 & -234 & 28 & 1134 & -20 & 1368 & -48 & 900 & 8 & 3168 & ... \\
\Xhline{0.5\arrayrulewidth}
19 & 37 & 83 & 3071 & -262 & 28 & 1154 & -20 & 1416 & -48 & 892 & 8 & 3200 & ... \\
\Xhline{0.5\arrayrulewidth}
20 & 39 & 85 & 3315 & -290 & 28 & 1174 & -20 & 1464 & -48 & 884 & 8 & 3232 & ... \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
$od_x$ & id start & id end & $\Delta$ sieve coverage & steady state value & equation reference	    	 \\ 
\Xhline{0.5\arrayrulewidth}
$od_2$ & 79 & 86 & 8 & 6400	 & (\ref{eqn:ssv1b})				 						\\
\Xhline{0.5\arrayrulewidth}
$od_4$ & 163 & 190 & 28 & 12872 & 	(\ref{eqn:ssvgenod4})							 	\\
\Xhline{0.5\arrayrulewidth} 
$od_5$ & 191 & 228 & 38 & 25708 & (\ref{eqn:ssvgenod5})							 	\\
\Xhline{0.5\arrayrulewidth} 
$od_1$ & 761 & 1560 & 800 & 6400 & (\ref{eqn:ssv1b})					 				\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} 
\hline 
$od_x$ & id start & id end & $\Delta$ sieve coverage & steady state value & equation reference 			\\
\Xhline{0.5\arrayrulewidth}
$od_2$ & 913 & 991 & 78 & 57600 & (\ref{eqn:ssv1b})				 						\\
\Xhline{0.5\arrayrulewidth}
$od_4$ & 1683 & 1939 & 256 & 115272  & (\ref{eqn:ssvgenod4})				 				\\
\Xhline{0.5\arrayrulewidth} 
$od_5$ & 1940 & 2281 & 341 & 230508 & (\ref{eqn:ssvgenod5})					 			\\
\Xhline{0.5\arrayrulewidth} 
$od_1$ & 7081 & 14280 & 7199 & 57600 & (\ref{eqn:ssv1b})			 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$od_x$ & id start & id end & $\Delta$ sieve coverage & steady state value & equation reference					 \\ 
\Xhline{0.5\arrayrulewidth}
$od_8$ & 14 & 15 & 2 & 2209 & (\ref{eqn:ssv1b})				 									\\
\Xhline{0.5\arrayrulewidth}
$od_8$ & 20 & 22 & 3 & 2209 &  (\ref{eqn:ssv1b})							 						\\
\Xhline{0.5\arrayrulewidth} 
$od_{9a}$ & 30 & 34 & 5 & 4490 & (\ref{eqn:ssvgenod9a})					 						\\
\Xhline{0.5\arrayrulewidth} 
$od_{9b}$ & 35 & 40 & 6 & 4450 & (\ref{eqn:ssvgenod9b})					 						\\
\Xhline{0.5\arrayrulewidth} 
$od_{11}$ & 49 & 57 & 9 & 11189 & (\ref{eqn:ssvgenod11})					 						\\
\Xhline{0.5\arrayrulewidth} 
$od_{10}$ & 58 & 70 & 13 & 6795 & (\ref{eqn:ssvgenod10})					 						\\
\Xhline{0.5\arrayrulewidth} 
$od_{7}$ & 530 & $\infty$ & $530-\infty$ & 2209 & (\ref{eqn:ssv1b})					 				\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
6 & 6  \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $zone$\\[0.5ex]
\hline
\Xhline{0.5\arrayrulewidth}
1 & 1 & 23 & 23 & -14 & 0 & 58 & 0 & 72 & 0 & 44 & 0 & ... \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 25 & 75 & -26 & 12 & 94 & -36 & 120 & -48 & 68 & -24 & ... \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 27 & 135 & -14 & -12 & 154 & -60 & 168 & -48 & 140 & -72 & ... \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 29 & 203 & -34 & 20 & 158 & -4 & 192 & -24 & 124 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 31 & 279 & -54 & 20 & 162 & -4 & 216 & -24 & 108 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
\textbf{6} & \textbf{11} & \textbf{33} & \textbf{363} & \textbf{-2} & \textbf{-52} & \textbf{262} & \textbf{-100} & \textbf{264} & \textbf{-48} & \textbf{260} & \textbf{-152} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 35 & 455 & -14 & 12 & 274 & -12 & 288 & -24 & 260 & 0 & 1 \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 37 & 555 & -26 & 12 & 286 & -12 & 312 & -24 & 260 & 0 & 1 \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|} 
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
4 & 4 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_5$ & $df_5$ & $zone$\\[0.5ex]
\hline 
\Xhline{0.5\arrayrulewidth}
1 & 1 & 23 & 23 & -14 & 26 & 40 & 12 & 64 & 0 & ... \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 25 & 75 & -26 & 46 & 72 & 20 & 112 & -48 & ... \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 27 & 135 & -14 & 90 & 104 & 76 & 256 & -144 & ... \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 29 & 203 & -34 & 86 & 120 & 52 & 224 & 32 & ... \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 31 & 279 & -54 & 82 & 136 & 28 & 192 & 32 & ... \\
\Xhline{0.5\arrayrulewidth}
\textbf{6} & \textbf{11} & \textbf{33} & \textbf{363} & \textbf{-2} & \textbf{166} & \textbf{168} & \textbf{164} & \textbf{496} & \textbf{-304} & \textbf{0} \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 35 & 455 & -14 & 170 & 184 & 156 & 496 & 0 & 0 \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
6 & 6  \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $zone$\\[0.5ex]
\hline
\Xhline{0.5\arrayrulewidth}
1 & 1 & 23 & 23 & -14 & 0 & 58 & 0 & 72 & 0 & 44 & 0 & ... \\
\Xhline{0.5\arrayrulewidth}
\textbf{2} & \textbf{3} & \textbf{25} & \textbf{75} & \textbf{-26} & \textbf{12} & \textbf{94} & \textbf{-36} & \textbf{120} & \textbf{-48} & \textbf{68} & \textbf{-24} & \textbf{...} \\
\Xhline{0.5\arrayrulewidth}
\textbf{3} & \textbf{5} & \textbf{27} & \textbf{135} & \textbf{-14} & \textbf{-12} & \textbf{154} & \textbf{-60} & \textbf{168} & \textbf{-48} & \textbf{140} & \textbf{-72} & \textbf{...} \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 29 & 203 & -34 & 20 & 158 & -4 & 192 & -24 & 124 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 31 & 279 & -54 & 20 & 162 & -4 & 216 & -24 & 108 & 16 & ... \\
\Xhline{0.5\arrayrulewidth}
\textbf{6} & \textbf{11} & \textbf{33} & \textbf{363} & \textbf{-2} & \textbf{-52} & \textbf{262} & \textbf{-100} & \textbf{264} & \textbf{-48} & \textbf{260} & \textbf{-152} & \textbf{1} \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 35 & 455 & -14 & 12 & 274 & -12 & 288 & -24 & 260 & 0 & 1 \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 37 & 555 & -26 & 12 & 286 & -12 & 312 & -24 & 260 & 0 & 1 \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
0 & -1 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $d_1$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$  \\[0.5ex]
\hline
1 & 1 & 541 & 541 & 22 & -57 & 0 & 35 & 0 & 92 & 0 & -22 & 0  \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ...  \\
\Xhline{0.5\arrayrulewidth}
136 & 271 & 811 & \textbf{219781} & \textbf{468} & \textbf{-757} & 292 & \textbf{1119} & 284 & \textbf{1876} & -8 & \textbf{362} & 576  \\
\Xhline{0.5\arrayrulewidth}
137 & 273 & 813 & 221949 & 470 & -1049 & 292 & 835 & 284 & 1884 & -8 & -214 & 576  \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ...  \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 23 & 23 & 4 & 3 & 5 & 9 & 25 & -14 & 2 & 16 & -12 & 8 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
13 & 25 & 47 & 1175 & 34 & 33 & 35 & 1089 & 1225 & -86 & 50 & 136 & -36 & 20 \\
\Xhline{0.5\arrayrulewidth}
14 & 27 & 49 & 1323 & 36 & \textbf{35} & 37 & 1225 & 1369 & -98 & 46 & 144 & -52 & 28 \\
\Xhline{0.5\arrayrulewidth}
15 & 29 & 51 & 1479 & 38 & \textbf{37} & 39 & 1369 & 1521 & -110 & 42 & 152 & -68 & 36 \\
\Xhline{0.5\arrayrulewidth}
16 & 31 & 53 & \textbf{1643} & 40 & \textbf{39} & 41 & 1521 & 1681 & \textbf{-122} & 38 & 160 & -84 & 44 \\
\Xhline{0.5\arrayrulewidth}
17 & 33 & 55 & 1815 & 42 & \textbf{41} & 43 & 1681 & 1849 & -134 & 34 & 168 & -100 & 52 \\
\Xhline{0.5\arrayrulewidth}
18 & 35 & 57 & 1995 & 44 & \textbf{43} & 45 & 1849 & 2025 & -146 & 30 & 176 & -116 & 60 \\
\Xhline{0.5\arrayrulewidth}
19 & 37 & 59 & 2183 & 46 & 45 & 47 & 2025 & 2209 & -158 & 26 & 184 & -132 & 68 \\
\Xhline{0.5\arrayrulewidth}
20 & 39 & 61 & 2379 & 48 & 47 & 49 & 2209 & 2401 & -170 & 22 & 192 & -148 & 76 \\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & ... & ... & 244  & 120 \\ [1ex]
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 23 & 23 & 4 & 3 & 5 & 9 & 25 & -14 & 2 & 16 & -12 & 8 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 25 & 75 & 8 & 7 & 9 & 49 & 81 & -26 & 6 & 32 & -20 & 12 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 27 & 135 & 11 & 11 & 13 & 121 & 169 & -14 & 34 & 48 & 20 & 8 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 29 & 203 & 14 & 13 & 15 & 169 & 225 & -34 & 22 & 56 & -12 & 8 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 31 & 279 & 16 & 15 & 17 & 225 & 289 & -54 & 10 & 64 & -44 & 24 \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 33 & 363 & 19 & 19 & 21 & 361 & 441 & -2 & 78 & 80 & 76 & \color{blue}\textbf{36} \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 35 & 455 & 21 & 21 & 23 & 441 & 529 & -14 & 74 & 88 & 60 & \textbf{28} \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 37 & 555 & 23 & 23 & 25 & 529 & 625 & -26 & 70 & 96 & 44 & \color{blue}\textbf{20} \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 39 & 663 & 25 & 25 & 27 & 625 & 729 & -38 & 66 & 104 & 28 & \textbf{12} \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 41 & 779 & 27 & 27 & 29 & 729 & 841 & -50 & 62 & 112 & 12 & \color{red}\textbf{4} \\
\Xhline{0.5\arrayrulewidth}
11 & 21 & 43 & 903 & 30 & 29 & 31 & 841 & 961 & -62 & 58 & 120 & -4 & \color{red}\textbf{4} \\
\Xhline{0.5\arrayrulewidth}
12 & 23 & 45 & 1035 & 32 & 31 & 33 & 961 & 1089 & -74 & 54 & 128 & -20 & \textbf{12} \\
\Xhline{0.5\arrayrulewidth}
13 & 25 & 47 & 1175 & 34 & 33 & 35 & 1089 & 1225 & -86 & 50 & 136 & -36 & \color{blue}\textbf{20} \\
\Xhline{0.5\arrayrulewidth}
14 & 27 & 49 & 1323 & 36 & 35 & 37 & 1225 & 1369 & -98 & 46 & 144 & -52 & \textbf{28} \\
\Xhline{0.5\arrayrulewidth}
15 & 29 & 51 & 1479 & 38 & 37 & 39 & 1369 & 1521 & -110 & 42 & 152 & -68 & \color{blue}\textbf{36} \\
\Xhline{0.5\arrayrulewidth}
16 & 31 & 53 & 1643 & 40 & 39 & 41 & 1521 & 1681 & -122 & 38 & 160 & -84 & 44 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... & ... & 244  & 120 \\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & ... & ... & 244  & 120 \\ [1ex]
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
0 & -1 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 21 & 21 & 4 & 4 & 6 & 16 & 36 & -5 & 15 & 20 & 10 & 3 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 23 & 69 & 8 & 8 & 10 & 64 & 100 & -5 & 31 & 36 & 26 & 11 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 25 & 125 & 11 & 10 & 12 & 100 & 144 & -25 & 19 & 44 & -6 & 5 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 27 & 189 & 13 & 12 & 14 & 144 & 196 & -45 & 7 & 52 & -38 & 21 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 29 & 261 & 16 & 16 & 18 & 256 & 324 & -5 & 63 & 68 & 58 & \color{black}\textbf{27} \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 31 & 341 & 18 & 18 & 20 & 324 & 400 & -17 & 59 & 76 & 42 & \color{blue}\textbf{19} \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 33 & 429 & 20 & 20 & 22 & 400 & 484 & -29 & 55 & 84 & 26 & \color{black}\textbf{11} \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 35 & 525 & 22 & 22 & 24 & 484 & 576 & -41 & 51 & 92 & 10 & \color{red}\textbf{3} \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 37 & 629 & 25 & 24 & 26 & 576 & 676 & -53 & 47 & 100 & -6 & \color{red}\textbf{5} \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 39 & 741 & 27 & 26 & 28 & 676 & 784 & -65 & 43 & 108 & -22 & \color{black}\textbf{13} \\
\Xhline{0.5\arrayrulewidth}
11 & 21 & 41 & 861 & 29 & 28 & 30 & 784 & 900 & -77 & 39 & 116 & -38 & \color{blue}\textbf{21} \\
\Xhline{0.5\arrayrulewidth}
12 & 23 & 43 & 989 & 31 & 30 & 32 & 900 & 1024 & -89 & 35 & 124 & -54 & \color{black}\textbf{29} \\
\Xhline{0.5\arrayrulewidth}
13 & 25 & 45 & 1125 & 33 & 32 & 34 & 1024 & 1156 & -101 & 31 & 132 & -70 & 37 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... & ... & 202  & 99 \\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & ... & ... & 202  & 99 \\ [1ex]
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline 
known $\Delta$ & id & $dial_P$ & $\Delta$ sieve value & $od_x$\\ 
\Xhline{0.5\arrayrulewidth}
122 & 93 & \{0, -1, 8, 8\} & 3721 & $od_2$									 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
\\
\\
\begin{tabular}{|c|c|c|c|c|}
\hline
Unknown $\Delta$ & $n$ & $dial_P$ & $\Delta$ sieve value & $od_x$ \\[0.5ex]
\hline
$162$ & $n1$ &   \{0, -1, 8, 8\} & $13154$ & $od_4$ \\
\Xhline{0.5\arrayrulewidth}
$178$ & $n2$ &   \{0, -1, 8, 8\} & $31732$ & $od_5$  \\
\Xhline{0.5\arrayrulewidth}
$202$ & $n3$ &   \{0, -1, 8, 8\} & $10201$ & $od_2$  \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $N=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 21 & 21 & 4 & 3 & 5 & 9 & 25 & -12 & 4 & 16 & -8 & 6 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 19 & 57 & 7 & 7 & 9 & 49 & 81 & -8 & 24 & 32 & 16 & 6 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 17 & 85 & 9 & 9 & 11 & 81 & 121 & -4 & 36 & 40 & 32 & 14 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 15 & 105 & 10 & 9 & 11 & 81 & 121 & -24 & 16 & 40 & -8 & 6 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 13 & 117 & 10 & 9 & 11 & 81 & 121 & -36 & 4 & 40 & -32 & 18 \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 11 & 121 & 11 & 11 & 13 & 121 & 169 & 0 & 48 & 48 & 48 & 22 \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 9 & 117 & 10 & 9 & 11 & 81 & 121 & -36 & 4 & 40 & -32 & 18 \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 7 & 105 & 10 & 9 & 11 & 81 & 121 & -24 & 16 & 40 & -8 & 6 \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 5 & 85 & 9 & 9 & 11 & 81 & 121 & -4 & 36 & 40 & 32 & 14 \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 3 & 57 & 7 & 7 & 9 & 49 & 81 & -8 & 24 & 32 & 16 & 6 \\
\Xhline{0.5\arrayrulewidth}
11 & 21 & 1 & 21 & 4 & 3 & 5 & 9 & 25 & -12 & 4 & 16 & -8 & 6 \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $N=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 19 & 19 & 4 & 3 & 5 & 9 & 25 & -10 & 6 & 16 & -4 & 4 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 17 & 51 & 7 & 7 & 9 & 49 & 81 & -2 & 30 & 32 & 28 & 12 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 15 & 75 & 8 & 7 & 9 & 49 & 81 & -26 & 6 & 32 & -20 & 12 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 13 & 91 & 9 & 9 & 11 & 81 & 121 & -10 & 30 & 40 & 20 & 8 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 11 & 99 & 9 & 9 & 11 & 81 & 121 & -18 & 22 & 40 & 4 & 0 \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 9 & 99 & 9 & 9 & 11 & 81 & 121 & -18 & 22 & 40 & 4 & 0 \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 7 & 91 & 9 & 9 & 11 & 81 & 121 & -10 & 30 & 40 & 20 & 8 \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 5 & 75 & 8 & 7 & 9 & 49 & 81 & -26 & 6 & 32 & -20 & 12 \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 3 & 51 & 7 & 7 & 9 & 49 & 81 & -2 & 30 & 32 & 28 & 12 \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 1 & 19 & 4 & 3 & 5 & 9 & 25 & -10 & 6 & 16 & -4 & 4 \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
0 & -1 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 21 & 21 & 4 & 4 & 6 & 16 & 36 & -5 & 15 & 20 & 10 & 3 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
17 & 33 & 53 & 1749 & 41 & 40 & 42 & 1600 & 1764 & -149 & 15 & 164 & -134 & 69 \\
\Xhline{0.5\arrayrulewidth}
18 & 35 & 55 & 1925 & 43 & 42 & 44 & 1764 & 1936 & -161 & 11 & 172 & -150 &77 \\
\Xhline{0.5\arrayrulewidth}
19 & 37 & 57 & 2109 & 45 & 44 & 46 & 1936 & 2116 & -173 & 7 & 180 & -166 & 85 \\
\Xhline{0.5\arrayrulewidth}
20 & 39 & 59 & 2301 & 47 & 46 & 48 & 2116 & 2304 & -185 & 3 & 188 & -182 & 93 \\
\Xhline{0.5\arrayrulewidth}
21 & 41 & 61 & 2501 & 50 & 50 & 52 & 2500 & 2704 & -1 & 203 & 204 & 202 & \color{blue}\textbf{99} \\
\Xhline{0.5\arrayrulewidth}
22 & 43 & 63 & 2709 & 52 & 52 & 54 & 2704 & 2916 & -5 & 207 & 212 & 202 & \color{blue}\textbf{99} \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 202 & \color{blue}\textbf{99} \\
\Xhline{0.5\arrayrulewidth}
$\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & 202 & \color{blue}\textbf{99} \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $N=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 19 & 19 & 4 & 3 & 5 & 9 & 25 & -10 & 6 & 16 & -4 & 4 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 17 & 51 & 7 & 7 & 9 & 49 & 81 & -2 & 30 & 32 & 28 & 12 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 15 & 75 & 8 & 7 & 9 & 49 & 81 & -26 & 6 & 32 & -20 & 12 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 13 & 91 & 9 & 9 & 11 & 81 & 121 & -10 & 30 & 40 & 20 & 8 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 11 & \color{blue}\textbf{99} & 9 & 9 & 11 & 81 & 121 & -18 & 22 & 40 & 4 & \color{red}\textbf{0} \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 9 & \color{blue}\textbf{99} & 9 & 9 & 11 & 81 & 121 & -18 & 22 & 40 & 4 & \color{red}\textbf{0} \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 7 & 91 & 9 & 9 & 11 & 81 & 121 & -10 & 30 & 40 & 20 & 8 \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 5 & 75 & 8 & 7 & 9 & 49 & 81 & -26 & 6 & 32 & -20 & 12 \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 3 & 51 & 7 & 7 & 9 & 49 & 81 & -2 & 30 & 32 & 28 & 12 \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 1 & 19 & 4 & 3 & 5 & 9 & 25 & -10 & 6 & 16 & -4 & 4 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\end{table}
\begin{table}[!htbp] %Table 34
\parbox{.45\linewidth}{
\begin{tabular}{|c|c|}
\hline 
$\Delta$ & $\sum$ \\ 
\Xhline{0.5\arrayrulewidth}
\{0,-1,2,2\} & \{-1,0,2,2\} \\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$ \\ \\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$N_{_{\sum_{p+q}}}$ & $od_6{_{_{_{\Delta_{|p-q|}}}}}$  & $\Delta \rightleftharpoons \sum$ & $df_{_{\Delta\sum}}$\\[0.5ex]
\hline
99 & 99& 0 &  \\
\Xhline{0.5\arrayrulewidth}
91 & 93 & -2 &  2 \\
\Xhline{0.5\arrayrulewidth}
75 & 85 & -10 &  8 \\
\Xhline{0.5\arrayrulewidth}
51 & 77 & -26 &  16 \\
\Xhline{0.5\arrayrulewidth}
19 & 69 & -50 &  24 \\
\Xhline{0.5\arrayrulewidth}
-21 & 61 & -82 &  32 \\
\Xhline{0.5\arrayrulewidth}
-69 & 53 & -122 &  40 \\
\Xhline{0.5\arrayrulewidth}
-125 & 45 & -170 &  48 \\
\Xhline{0.5\arrayrulewidth}
-189 & 37 & -226 &  56 \\
\Xhline{0.5\arrayrulewidth}
-261 & 29 & -290 &  64 \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|} % Table 35
\hline 
 $\Delta$ & $\sum$ \\ 
\Xhline{0.5\arrayrulewidth}
\{0,-1,2,2\} & \{-1,0,2,2\} \\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$ \\ \\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$N_{_{\sum_{p+q}}}$ & $od_6{_{_{_{\Delta_{|p-q|}}}}}$  & $\Delta \rightleftharpoons \sum$ & $df_{_{\Delta\sum}}$\\[0.5ex]
\hline
399 & 399 & 0 &  \\
\Xhline{0.5\arrayrulewidth}
391 & 393 & -2 &  2 \\
\Xhline{0.5\arrayrulewidth}
375 & 385 & -10 &  8 \\
\Xhline{0.5\arrayrulewidth}
351 & 377 & -26 &  16 \\
\Xhline{0.5\arrayrulewidth}
319 & 369 & -50 &  24 \\
\Xhline{0.5\arrayrulewidth}
279 & 361 & -82 &  32 \\
\Xhline{0.5\arrayrulewidth}
231 & 353 & -122 &  40 \\
\Xhline{0.5\arrayrulewidth}
175 & 345 & -170 &  48 \\
\Xhline{0.5\arrayrulewidth}
111 & 337 & -226 &  56 \\
\Xhline{0.5\arrayrulewidth}
39 & 329 & -290 &  64 \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 23 & 23 & 4 & 3 & 5 & 9 & 25 & -14 & 2 & 16 & -12 & 8 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
21 & 41 & 63 & 2583 & 50 & 49 & 51 & 2401 & 2601 & -182 & 18 & 200 & -164 & 84 \\
\Xhline{0.5\arrayrulewidth}
22 & 43 & 65 & 2795 & 52 & 51 & 53 & 2601 & 2809 & -194 & 14 & 208 & -180 & 92 \\
\Xhline{0.5\arrayrulewidth}
23 & 45 & 67 & 3015 & 54 & 53 & 55 & 2809 & 3025 & -206 & 10 & 216 & -196 & 100 \\
\Xhline{0.5\arrayrulewidth}
24 & 47 & 69 & 3243 & 56 & 55 & 57 & 3025 & 3249 & -218 & 6 & 224 & -212 & 108 \\
\Xhline{0.5\arrayrulewidth}
25 & 49 & 71 & 3479 & 58 & 57 & 59 & 3249 & 3481 & -230 & 2 & 232 & -228 & 116 \\
\Xhline{0.5\arrayrulewidth}
26 & 51 & 73 & 3723 & 61 & 61 & 63 & 3721 & 3969 & -2 & 246 & 248 & 244 & \color{blue}\textbf{120} \\
\Xhline{0.5\arrayrulewidth}
27 & 53 & 75 & 3975 & 63 & 63 & 65 & 3969 & 4225 & -6 & 250 & 256 & 244 & \color{blue}\textbf{120} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... & ... & 244  & \color{blue}\textbf{120}\\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & ... & ... & 244  & \color{blue}\textbf{120} \\ [1ex]
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $N=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 1 & 21 & 21 & 4 & 3 & 5 & 9 & 25 & -12 & 4 & 16 & -8 & 6 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 19 & 57 & 7 & 7 & 9 & 49 & 81 & -8 & 24 & 32 & 16 & 6 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 17 & 85 & 9 & 9 & 11 & 81 & 121 & -4 & 36 & 40 & 32 & 14 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 15 & 105 & 10 & 9 & 11 & 81 & 121 & -24 & 16 & 40 & -8 & 6 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 13 & 117 & 10 & 9 & 11 & 81 & 121 & -36 & 4 & 40 & -32 & 18 \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 11 & \color{blue}\textbf{121} & 11 & 11 & 13 & 121 & 169 & \color{red}\textbf{0} & 48 & 48 & 48 & 22 \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 9 & 117 & 10 & 9 & 11 & 81 & 121 & -36 & 4 & 40 & -32 & 18 \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 7 & 105 & 10 & 9 & 11 & 81 & 121 & -24 & 16 & 40 & -8 & 6 \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 5 & 85 & 9 & 9 & 11 & 81 & 121 & -4 & 36 & 40 & 32 & 14 \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 3 & 57 & 7 & 7 & 9 & 49 & 81 & -8 & 24 & 32 & 16 & 6 \\
\Xhline{0.5\arrayrulewidth}
11 & 21 & 1 & 21 & 4 & 3 & 5 & 9 & 25 & -12 & 4 & 16 & -8 & 6 \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\end{table}
\begin{table}[!htbp] %Table 38
\parbox{.45\linewidth}{
\begin{tabular}{|c|c|}
\hline 
$\Delta$ & $\sum$ \\ 
\Xhline{0.5\arrayrulewidth}
\{-1,0,2,2\} & \{-1,0,2,2\} \\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$ \\ \\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$N_{_{\sum_{p+q}}}$ & $od_6{_{_{_{\Delta_{|p-q|}}}}}$  & $\Delta \rightleftharpoons \sum$ & $df_{_{\Delta\sum}}$\\[0.5ex]
\hline
121 & 120 & 1 &  \\
\Xhline{0.5\arrayrulewidth}
117 & 116 & 1 &  0 \\
\Xhline{0.5\arrayrulewidth}
105 & 108 & -3 &  4 \\
\Xhline{0.5\arrayrulewidth}
85 & 100 & -15 &  12 \\
\Xhline{0.5\arrayrulewidth}
57 & 92 & -35 &  20 \\
\Xhline{0.5\arrayrulewidth}
21 & 84 & -63 &  28 \\
\Xhline{0.5\arrayrulewidth}
-23 & 76 & -99 &  36 \\
\Xhline{0.5\arrayrulewidth}
-75 & 68 & -143 &  44 \\
\Xhline{0.5\arrayrulewidth}
-135 & 60 & -195 &  52 \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|} %Table 39
\hline 
 $\Delta$ & $\sum$ \\ 
\Xhline{0.5\arrayrulewidth}
\{-1,0,2,2\} & \{-1,0,2,2\} \\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$ \\ \\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$N_{_{\sum_{p+q}}}$ & $od_6{_{_{_{\Delta_{|p-q|}}}}}$  & $\Delta \rightleftharpoons \sum$ & $df_{_{\Delta\sum}}$\\[0.5ex]
\hline
441 & 440 & 1 &  \\
\Xhline{0.5\arrayrulewidth}
437 & 436 & 1 &  0 \\
\Xhline{0.5\arrayrulewidth}
425 & 428 & -3 &  4 \\
\Xhline{0.5\arrayrulewidth}
405 & 420 & -15 &  12 \\
\Xhline{0.5\arrayrulewidth}
377 & 412 & -35 &  20 \\
\Xhline{0.5\arrayrulewidth}
341 & 404 & -63 &  28 \\
\Xhline{0.5\arrayrulewidth}
297 & 396 & -99 &  36 \\
\Xhline{0.5\arrayrulewidth}
245 & 388 & -143 &  44 \\
\Xhline{0.5\arrayrulewidth}
185 & 380 & -195 &  52 \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 2 & 22 & 44 & 6 & 5 & 7 & 25 & 49 & -19 & 5 & 24 & -14 & 9 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
17 & 34 & 54 & 1836 & 42 & 41 & 43 & 1681 & 1849 & -155 & 13 & 168 & -142 & 73 \\
\Xhline{0.5\arrayrulewidth}
18 & 36 & 56 & 2016 & 44 & 43 & 45 & 1849 & 2025 & -167 & 9 & 176 & -158 & 81 \\
\Xhline{0.5\arrayrulewidth}
19 & 38 & 58 & 2204 & 46 & 45 & 47 & 2025 & 2209 & -179 & 5 & 184 & -174 & 89 \\
\Xhline{0.5\arrayrulewidth}
20 & 40 & 60 & 2400 & 48 & 47 & 49 & 2209 & 2401 & -191 & 1 & 192 & -190 & 97 \\
\Xhline{0.5\arrayrulewidth}
21 & 42 & 62 & 2604 & 51 & 51 & 53 & 2601 & 2809 & -3 & 205 & 208 & 202 & \color{blue}\textbf{99} \\
\Xhline{0.5\arrayrulewidth}
22 & 44 & 64 & 2816 & 53 & 53 & 55 & 2809 & 3025 & -7 & 209 & 216 & 202 & \color{blue}\textbf{99} \\
\Xhline{0.5\arrayrulewidth}
23 & 46 & 66 & 3036 & 55 & 55 & 57 & 3025 & 3249 & -11 & 213 & 224 & 202 & \color{blue}\textbf{99} \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 202 & \color{blue}\textbf{99} \\
\Xhline{0.5\arrayrulewidth}
$\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & $\infty$ & 202 & \color{blue}\textbf{99} \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $N=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 2 & 18 & 36 & 6 & 5 & 7 & 25 & 49 & -11 & 13 & 24 & 2 & 1 \\
\Xhline{0.5\arrayrulewidth}
2 & 4 & 16 & 64 & 8 & 7 & 9 & 49 & 81 & -15 & 17 & 32 & 2 & 1 \\
\Xhline{0.5\arrayrulewidth}
3 & 6 & 14 & 84 & 9 & 9 & 11 & 81 & 121 & -3 & 37 & 40 & 34 & 15 \\
\Xhline{0.5\arrayrulewidth}
4 & 8 & 12 & 96 & 9 & 9 & 11 & 81 & 121 & -15 & 25 & 40 & 10 & 3 \\
\Xhline{0.5\arrayrulewidth}
5 & 10 & 10 &  \color{blue}\textbf{100} & 10 & 9 & 11 & 81 & 121 & -19 & 21 & 40 & 2 & 1 \\
\Xhline{0.5\arrayrulewidth}
6 & 12 & 8 & 96 & 9 & 9 & 11 & 81 & 121 & -15 & 25 & 40 & 10 & 3 \\
\Xhline{0.5\arrayrulewidth}
7 & 14 & 6 & 84 & 9 & 9 & 11 & 81 & 121 & -3 & 37 & 40 & 34 & 15 \\
\Xhline{0.5\arrayrulewidth}
8 & 16 & 4 & 64 & 8 & 7 & 9 & 49 & 81 & -15 & 17 & 32 & 2 & 1 \\
\Xhline{0.5\arrayrulewidth}
9 & 18 & 2 & 36 & 6 & 5 & 7 & 25 & 49 & -11 & 13 & 24 & 2 & 1 \\
\Xhline{0.5\arrayrulewidth}
10 & 20 & 0 & 0 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & 0 & 2 & 1 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
0 & -1 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 2 & 24 & 48 & 6 & 6 & 8 & 36 & 64 & -12 & 16 & 28 & 4 & 0 \\
\Xhline{0.5\arrayrulewidth}
... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\Xhline{0.5\arrayrulewidth}
21 & 42 & 64 & 2688 & 51 & 50 & 52 & 2500 & 2704 & -188 & 16 & 204 & -172 & 88 \\
\Xhline{0.5\arrayrulewidth}
22 & 44 & 66 & 2904 & 53 & 52 & 54 & 2704 & 2916 & -200 & 12 & 212 & -188 & 96 \\
\Xhline{0.5\arrayrulewidth}
23 & 46 & 68 & 3128 & 55 & 54 & 56 & 2916 & 3136 & -212 & 8 & 220 & -204 & 104 \\
\Xhline{0.5\arrayrulewidth}
24 & 48 & 70 & 3360 & 57 & 56 & 58 & 3136 & 3364 & -224 & 4 & 228 & -220 & 112 \\
\Xhline{0.5\arrayrulewidth}
25 & 50 & 72 & 3600 & 60 & 60 & 62 & 3600 & 3844 & 0 & 244 & 244 & 244 & \color{blue}\textbf{120} \\
\Xhline{0.5\arrayrulewidth}
26 & 52 & 74 & 3848 & 62 & 62 & 64 & 3844 & 4096 & -4 & 248 & 252 & 244 & \color{blue}\textbf{120} \\
\Xhline{0.5\arrayrulewidth}
27 & 54 & 76 & 4104 & 64 & 64 & 66 & 4096 & 4356 & -8 & 252 & 260 & 244 &\color{blue}\textbf{120} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ...  & ... & ... & ... & 244  & \color{blue}\textbf{120}\\
\Xhline{0.5\arrayrulewidth}
\begin{math}\infty\end{math} & \begin{math}\infty\end{math}  &  \begin{math}\infty\end{math} &  \begin{math}\infty\end{math}  & ... & ... & ... & ... & ...  & ... & ... & ... & 244  & \color{blue}\textbf{120} \\ [1ex]
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth} 
\end{tabular}
   $dial\ settings$
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $N=pq$ & $\lfloor \sqrt{n} \rfloor$ & $d_1$ & $d_2$ & $d_1^2$ & $d_2^2$ & $od_1$ & $od_2$ & $od_3$ & $od_4$ & $od_6$ \\[0.5ex]
\hline
1 & 2 & 20 & 40 & 6 & 5 & 7 & 25 & 49 & -15 & 9 & 24 & -6 & 5 \\
\Xhline{0.5\arrayrulewidth}
2 & 4 & 18 & 72 & 8 & 7 & 9 & 49 & 81 & -23 & 9 & 32 & -14 & 9 \\
\Xhline{0.5\arrayrulewidth}
3 & 6 & 16 & 96 & 9 & 9 & 11 & 81 & 121 & -15 & 25 & 40 & 10 & 3 \\
\Xhline{0.5\arrayrulewidth}
4 & 8 & 14 & 112 & 10 & 9 & 11 & 81 & 121 & -31 & 9 & 40 & -22 & 13 \\
\Xhline{0.5\arrayrulewidth}
5 & 10 & 12 & \color{blue}\textbf{120} & 10 & 9 & 11 & 81 & 121 & -39 & 1 & 40 & -38 & 21 \\
\Xhline{0.5\arrayrulewidth}
6 & 12 & 10 & \color{blue}\textbf{120} & 10 & 9 & 11 & 81 & 121 & -39 & 1 & 40 & -38 & 21 \\
\Xhline{0.5\arrayrulewidth}
7 & 14 & 8 & 112 & 10 & 9 & 11 & 81 & 121 & -31 & 9 & 40 & -22 & 13 \\
\Xhline{0.5\arrayrulewidth}
8 & 16 & 6 & 96 & 9 & 9 & 11 & 81 & 121 & -15 & 25 & 40 & 10 & 3 \\
\Xhline{0.5\arrayrulewidth}
9 & 18 & 4 & 72 & 8 & 7 & 9 & 49 & 81 & -23 & 9 & 32 & -14 & 9 \\
\Xhline{0.5\arrayrulewidth}
10 & 20 & 2 & 40 & 6 & 5 & 7 & 25 & 49 & -15 & 9 & 24 & -6 & 5 \\
\Xhline{0.5\arrayrulewidth}
11 & 22 & 0 & 0 & 0 & -1 & 1 & 1 & 1 & 1 & 1 & 0 & 2 & 1 \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|} 
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $od_5$\\[0.5ex]
\hline 
1 & 1 & 24 & 24 & -15 & 0 & 1 & 0 & 16 & 0 & -14 & 0 & -12 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 26 & 78 & -29 & 14 & 3 & -2 & 32 & -16 & -26 & 12 & -20 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 28 & 140 & -19 & -10 & 29 & -26 & 48 & -16 & 10 & -36 & 68 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 30 & 210 & -41 & 22 & 15 & 14 & 56 & -8 & -26 & 36 & 4 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 32 & 288 & -63 & 22 & 1 & 14 & 64 & -8 & -62 & 36 & -60 \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 34 & 374 & -13 & -50 & 67 & -66 & 80 & -16 & 54 & -116 & 188 \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 36 & 468 & -27 & 14 & 61 & 6 & 88 & -8 & 34 & 20 & 156 \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 38 & 570 & -41 & 14 & 55 & 6 & 96 & -8 & 14 & 20 & 124 \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 40 & 680 & -55 & 14 & 49 & 6 & 104 & -8 & -6 & 20 & 92 \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 42 & 798 & -69 & 14 & 43 & 6 & 112 & -8 & -26 & 20 & 60 \\
\Xhline{0.5\arrayrulewidth}
11 & 21 & 44 & 924 & -83 & 14 & 37 & 6 & 120 & -8 & -46 & 20 & 28 \\
\Xhline{0.5\arrayrulewidth}
12 & 23 & 46 & 1058 & -97 & 14 & 31 & 6 & 128 & -8 & -66 & 20 & -4 \\
\Xhline{0.5\arrayrulewidth}
13 & 25 & 48 & 1200 & -111 & 14 & 25 & 6 & 136 & -8 & -86 & 20 & -36 \\
\Xhline{0.5\arrayrulewidth}
14 & 27 & 50 & 1350 & -125 & 14 & 19 & 6 & 144 & -8 & -106 & 20 & -68 \\
\Xhline{0.5\arrayrulewidth}
15 & 29 & 52 & 1508 & -139 & 14 & 13 & 6 & 152 & -8 & -126 & 20 & -100 \\
\Xhline{0.5\arrayrulewidth}
16 & 31 & 54 & 1674 & -153 & 14 & 7 & 6 & 160 & -8 & -146 & 20 & -132 \\
\Xhline{0.5\arrayrulewidth}
17 & 33 & 56 & 1848 & -167 & 14 & 1 & 6 & 168 & -8 & -166 & 20 & -164 \\
\Xhline{0.5\arrayrulewidth}
18 & 35 & 58 & 2030 & -5 & -162 & 179 & -178 & 184 & -16 & 174 & -340 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
19 & 37 & 60 & 2220 & -11 & 6 & 181 & -2 & 192 & -8 & 170 & 4 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
20 & 39 & 62 & 2418 & -17 & 6 & 183 & -2 & 200 & -8 & 166 & 4 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
$\infty$ & $\infty$ & $\infty$ & $\infty$ & ... & ... & ... & ... & ... & ... & ... & ... & \textbf{532}  \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|} 
\hline 
0 & -1 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $od_5$\\[0.5ex]
\hline 
1 & 1 & 26 & 26 & -10 & 0 & 10 & 0 & 20 & 0 & 0 & 0 & 20 \\
\Xhline{0.5\arrayrulewidth}
2 & 3 & 28 & 84 & -20 & 10 & 16 & -6 & 36 & -16 & -4 & 4 & 28 \\
\Xhline{0.5\arrayrulewidth}
3 & 5 & 30 & 150 & -6 & -14 & 46 & -30 & 52 & -16 & 40 & -44 & 132 \\
\Xhline{0.5\arrayrulewidth}
4 & 7 & 32 & 224 & -28 & 22 & 32 & 14 & 60 & -8 & 4 & 36 & 68 \\
\Xhline{0.5\arrayrulewidth}
5 & 9 & 34 & 306 & -50 & 22 & 18 & 14 & 68 & -8 & -32 & 36 & 4 \\
\Xhline{0.5\arrayrulewidth}
6 & 11 & 36 & 396 & -72 & 22 & 4 & 14 & 76 & -8 & -68 & 36 & -60 \\
\Xhline{0.5\arrayrulewidth}
7 & 13 & 38 & 494 & -10 & -62 & 82 & -78 & 92 & -16 & 72 & -140 & 236 \\
\Xhline{0.5\arrayrulewidth}
8 & 15 & 40 & 600 & -24 & 14 & 76 & 6 & 100 & -8 & 52 & 20 & 204 \\
\Xhline{0.5\arrayrulewidth}
9 & 17 & 42 & 714 & -38 & 14 & 70 & 6 & 108 & -8 & 32 & 20 & 172 \\
\Xhline{0.5\arrayrulewidth}
10 & 19 & 44 & 836 & -52 & 14 & 64 & 6 & 116 & -8 & 12 & 20 & 140 \\
\Xhline{0.5\arrayrulewidth}
11 & 21 & 46 & 966 & -66 & 14 & 58 & 6 & 124 & -8 & -8 & 20 & 108 \\
\Xhline{0.5\arrayrulewidth}
12 & 23 & 48 & 1104 & -80 & 14 & 52 & 6 & 132 & -8 & -28 & 20 & 76 \\
\Xhline{0.5\arrayrulewidth}
13 & 25 & 50 & 1250 & -94 & 14 & 46 & 6 & 140 & -8 & -48 & 20 & 44 \\
\Xhline{0.5\arrayrulewidth}
14 & 27 & 52 & 1404 & -108 & 14 & 40 & 6 & 148 & -8 & -68 & 20 & 12 \\
\Xhline{0.5\arrayrulewidth}
15 & 29 & 54 & 1566 & -122 & 14 & 34 & 6 & 156 & -8 & -88 & 20 & -20 \\
\Xhline{0.5\arrayrulewidth}
16 & 31 & 56 & 1736 & -136 & 14 & 28 & 6 & 164 & -8 & -108 & 20 & -52 \\
\Xhline{0.5\arrayrulewidth}
17 & 33 & 58 & 1914 & -150 & 14 & 22 & 6 & 172 & -8 & -128 & 20 & -84 \\
\Xhline{0.5\arrayrulewidth}
18 & 35 & 60 & 2100 & -164 & 14 & 16 & 6 & 180 & -8 & -148 & 20 & -116 \\
\Xhline{0.5\arrayrulewidth}
19 & 37 & 62 & 2294 & -178 & 14 & 10 & 6 & 188 & -8 & -168 & 20 & -148 \\
\Xhline{0.5\arrayrulewidth}
20 & 39 & 64 & 2496 & -192 & 14 & 4 & 6 & 196 & -8 & -188 & 20 & -180 \\
\Xhline{0.5\arrayrulewidth}
21 & 41 & 66 & 2706 & -2 & -190 & 210 & -206 & 212 & -16 & 208 & -396 & \textbf{628} \\
\Xhline{0.5\arrayrulewidth}
22 & 43 & 68 & 2924 & -8 & 6 & 212 & -2 & 220 & -8 & 204 & 4 & \textbf{628} \\
\Xhline{0.5\arrayrulewidth}
23 & 45 & 70 & 3150 & -14 & 6 & 214 & -2 & 228 & -8 & 200 & 4 & \textbf{628} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & \textbf{628} \\
\Xhline{0.5\arrayrulewidth}
$\infty$ & $\infty$ & $\infty$ & $\infty$ & ... & ... & ... & ... & ... & ... & ... & ... & \textbf{628}  \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|} 
\hline 
-1 & 0 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $od_5$\\[0.5ex]
\hline 
1 & 2 & 27 & 54 & -5 & 0 & 27 & 0 & 32 & 0 & 22 & 0 & 76 \\
\Xhline{0.5\arrayrulewidth}
2 & 4 & 29 & 116 & -35 & 30 & 5 & 22 & 40 & -8 & -30 & 52 & -20 \\
\Xhline{0.5\arrayrulewidth}
3 & 6 & 31 & 186 & -17 & -18 & 39 & -34 & 56 & -16 & 22 & -52 & 100 \\
\Xhline{0.5\arrayrulewidth}
4 & 8 & 33 & 264 & -39 & 22 & 25 & 14 & 64 & -8 & -14 & 36 & 36 \\
\Xhline{0.5\arrayrulewidth}
5 & 10 & 35 & 350 & -61 & 22 & 11 & 14 & 72 & -8 & -50 & 36 & -28 \\
\Xhline{0.5\arrayrulewidth}
6 & 12 & 37 & 444 & -3 & -58 & 85 & -74 & 88 & -16 & 82 & -132 & 252 \\
\Xhline{0.5\arrayrulewidth}
7 & 14 & 39 & 546 & -17 & 14 & 79 & 6 & 96 & -8 & 62 & 20 & 220 \\
\Xhline{0.5\arrayrulewidth}
8 & 16 & 41 & 656 & -31 & 14 & 73 & 6 & 104 & -8 & 42 & 20 & 188 \\
\Xhline{0.5\arrayrulewidth}
9 & 18 & 43 & 774 & -45 & 14 & 67 & 6 & 112 & -8 & 22 & 20 & 156 \\
\Xhline{0.5\arrayrulewidth}
10 & 20 & 45 & 900 & -59 & 14 & 61 & 6 & 120 & -8 & 2 & 20 & 124 \\
\Xhline{0.5\arrayrulewidth}
11 & 22 & 47 & 1034 & -73 & 14 & 55 & 6 & 128 & -8 & -18 & 20 & 92 \\
\Xhline{0.5\arrayrulewidth}
12 & 24 & 49 & 1176 & -87 & 14 & 49 & 6 & 136 & -8 & -38 & 20 & 60 \\
\Xhline{0.5\arrayrulewidth}
13 & 26 & 51 & 1326 & -101 & 14 & 43 & 6 & 144 & -8 & -58 & 20 & 28 \\
\Xhline{0.5\arrayrulewidth}
14 & 28 & 53 & 1484 & -115 & 14 & 37 & 6 & 152 & -8 & -78 & 20 & -4 \\
\Xhline{0.5\arrayrulewidth}
15 & 30 & 55 & 1650 & -129 & 14 & 31 & 6 & 160 & -8 & -98 & 20 & -36 \\
\Xhline{0.5\arrayrulewidth}
16 & 32 & 57 & 1824 & -143 & 14 & 25 & 6 & 168 & -8 & -118 & 20 & -68 \\
\Xhline{0.5\arrayrulewidth}
17 & 34 & 59 & 2006 & -157 & 14 & 19 & 6 & 176 & -8 & -138 & 20 & -100 \\
\Xhline{0.5\arrayrulewidth}
18 & 36 & 61 & 2196 & -171 & 14 & 13 & 6 & 184 & -8 & -158 & 20 & -132 \\
\Xhline{0.5\arrayrulewidth}
19 & 38 & 63 & 2394 & -185 & 14 & 7 & 6 & 192 & -8 & -178 & 20 & -164 \\
\Xhline{0.5\arrayrulewidth}
20 & 40 & 65 & 2600 & -199 & 14 & 1 & 6 & 200 & -8 & -198 & 20 & -196 \\
\Xhline{0.5\arrayrulewidth}
21 & 42 & 67 & 2814 & -5 & -194 & 211 & -210 & 216 & -16 & 206 & -404 & \textbf{628} \\
\Xhline{0.5\arrayrulewidth}
22 & 44 & 69 & 3036 & -11 & 6 & 213 & -2 & 224 & -8 & 202 & 4 & \textbf{628} \\
\Xhline{0.5\arrayrulewidth}
23 & 46 & 71 & 3266 & -17 & 6 & 215 & -2 & 232 & -8 & 198 & 4 & \textbf{628} \\
\Xhline{0.5\arrayrulewidth}
24 & 48 & 73 & 3504 & -23 & 6 & 217 & -2 & 240 & -8 & 194 & 4 & \textbf{628} \\
\Xhline{0.5\arrayrulewidth}
25 & 50 & 75 & 3750 & -29 & 6 & 219 & -2 & 248 & -8 & 190 & 4 & \textbf{628} \\
\Xhline{0.5\arrayrulewidth}
26 & 52 & 77 & 4004 & -35 & 6 & 221 & -2 & 256 & -8 & 186 & 4 & \textbf{628} \\
\Xhline{0.5\arrayrulewidth}
27 & 54 & 79 & 4266 & -41 & 6 & 223 & -2 & 264 & -8 & 182 & 4 & \textbf{628} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & \textbf{628} \\
\Xhline{0.5\arrayrulewidth}
$\infty$ & $\infty$ & $\infty$ & $\infty$ & ... & ... & ... & ... & ... & ... & ... & ... & \textbf{628}  \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|} 
\hline 
0 & -1 \\ 
\Xhline{0.5\arrayrulewidth}
2 & 2 										 						\\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
   $dial\ settings$
\\
\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline\hline
$id$ & $p$ & $q$ & $n=pq$ & $od_1$ & $df_1$ & $od_2$ & $df_2$ & $od_3$ & $df_3$ & $od_4$ & $df_4$ & $od_5$\\[0.5ex]
\hline 
1 & 2 & 25 & 50 & -14 & 0 & 14 & 0 & 28 & 0 & 0 & 0 & 28 \\
\Xhline{0.5\arrayrulewidth}
2 & 4 & 27 & 108 & -8 & -6 & 36 & -22 & 44 & -16 & 28 & -28 & 100 \\
\Xhline{0.5\arrayrulewidth}
3 & 6 & 29 & 174 & -30 & 22 & 22 & 14 & 52 & -8 & -8 & 36 & 36 \\
\Xhline{0.5\arrayrulewidth}
4 & 8 & 31 & 248 & -52 & 22 & 8 & 14 & 60 & -8 & -44 & 36 & -28 \\
\Xhline{0.5\arrayrulewidth}
5 & 10 & 33 & 330 & -6 & -46 & 70 & -62 & 76 & -16 & 64 & -108 & 204 \\
\Xhline{0.5\arrayrulewidth}
6 & 12 & 35 & 420 & -20 & 14 & 64 & 6 & 84 & -8 & 44 & 20 & 172 \\
\Xhline{0.5\arrayrulewidth}
7 & 14 & 37 & 518 & -34 & 14 & 58 & 6 & 92 & -8 & 24 & 20 & 140 \\
\Xhline{0.5\arrayrulewidth}
8 & 16 & 39 & 624 & -48 & 14 & 52 & 6 & 100 & -8 & 4 & 20 & 108 \\
\Xhline{0.5\arrayrulewidth}
9 & 18 & 41 & 738 & -62 & 14 & 46 & 6 & 108 & -8 & -16 & 20 & 76 \\
\Xhline{0.5\arrayrulewidth}
10 & 20 & 43 & 860 & -76 & 14 & 40 & 6 & 116 & -8 & -36 & 20 & 44 \\
\Xhline{0.5\arrayrulewidth}
11 & 22 & 45 & 990 & -90 & 14 & 34 & 6 & 124 & -8 & -56 & 20 & 12 \\
\Xhline{0.5\arrayrulewidth}
12 & 24 & 47 & 1128 & -104 & 14 & 28 & 6 & 132 & -8 & -76 & 20 & -20 \\
\Xhline{0.5\arrayrulewidth}
13 & 26 & 49 & 1274 & -118 & 14 & 22 & 6 & 140 & -8 & -96 & 20 & -52 \\
\Xhline{0.5\arrayrulewidth}
14 & 28 & 51 & 1428 & -132 & 14 & 16 & 6 & 148 & -8 & -116 & 20 & -84 \\
\Xhline{0.5\arrayrulewidth}
15 & 30 & 53 & 1590 & -146 & 14 & 10 & 6 & 156 & -8 & -136 & 20 & -116 \\
\Xhline{0.5\arrayrulewidth}
16 & 32 & 55 & 1760 & -160 & 14 & 4 & 6 & 164 & -8 & -156 & 20 & -148 \\
\Xhline{0.5\arrayrulewidth}
17 & 34 & 57 & 1938 & -2 & -158 & 178 & -174 & 180 & -16 & 176 & -332 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
18 & 36 & 59 & 2124 & -8 & 6 & 180 & -2 & 188 & -8 & 172 & 4 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
19 & 38 & 61 & 2318 & -14 & 6 & 182 & -2 & 196 & -8 & 168 & 4 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
20 & 40 & 63 & 2520 & -20 & 6 & 184 & -2 & 204 & -8 & 164 & 4 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
21 & 42 & 65 & 2730 & -26 & 6 & 186 & -2 & 212 & -8 & 160 & 4 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
22 & 44 & 67 & 2948 & -32 & 6 & 188 & -2 & 220 & -8 & 156 & 4 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
23 & 46 & 69 & 3174 & -38 & 6 & 190 & -2 & 228 & -8 & 152 & 4 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
24 & 48 & 71 & 3408 & -44 & 6 & 192 & -2 & 236 & -8 & 148 & 4 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
25 & 50 & 73 & 3650 & -50 & 6 & 194 & -2 & 244 & -8 & 144 & 4 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
26 & 52 & 75 & 3900 & -56 & 6 & 196 & -2 & 252 & -8 & 140 & 4 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
27 & 54 & 77 & 4158 & -62 & 6 & 198 & -2 & 260 & -8 & 136 & 4 & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
 ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & \textbf{532} \\
\Xhline{0.5\arrayrulewidth}
$\infty$ & $\infty$ & $\infty$ & $\infty$ & ... & ... & ... & ... & ... & ... & ... & ... & \textbf{532}  \\
\Xhline{0.5\arrayrulewidth}
\end{tabular}
